Music Inpainting With Similarity-Guided Latent Diffusion

We propose a music inpainting technique combining similarity matching and a diffusion-based generative model to replace large segments of audio recordings with suitable alternatives. The proposed hybrid method, Similarity-Guided Diffusion Posterior Sampling (SimDPS), retrieves candidate replacement segments from the wider signal based on contextual similarity and uses them to guide the diffusion process toward coherent reconstructions. Being model-agnostic, the framework is compatible with any pre-trained diffusion model operating in either the waveform or latent domain. Objective evaluations demonstrate that SimDPS outperforms widely adopted RePaint and DPS methods across acoustic features and neural-embedding distance metrics. Subjective evaluations on multi-genre music datasets confirm that SimDPS enhances perceptual plausibility compared to previous diffusion-based methods and demonstrates robustness to poorly matched similarity candidates. These findings pave the way for improved music restoration and context-aware audio editing.

==> figures/simdps_diagram.tex <==
\newcommand{\latenticonunit}{0.19cm}
\newcommand{\waveformpreviewwidth}{2.40cm}
\newcommand{\scoreboxwidth}{4.75cm}

\newcommand{\latentstack}[3]{%
    \foreach \y/\delta in {0.68/-16,1.16/-5,1.64/5,2.12/16} {
        \pgfmathtruncatemacro{\rowshade}{max(4,min(96,#3+\delta))}
        \fill[#1!\rowshade] (#2,\y) rectangle ++(0.78,0.42);
        \draw[#1!55!black, line width=0.15pt] (#2,\y) rectangle ++(0.78,0.42);
    }
}

\newcommand{\maskedlatenticon}[1]{%
\tikz[baseline=(current bounding box.center), x=\latenticonunit, y=\latenticonunit]{%
    \draw[#1!75!black, line width=0.35pt] (0.35,0.30) -- (0,0.30) -- (0,3.00) -- (0.35,3.00);
    \draw[#1!75!black, line width=0.35pt] (10.65,0.30) -- (11,0.30) -- (11,3.00) -- (10.65,3.00);
    \foreach \x/\shade in {0.7/18,1.8/42,2.9/68,7.3/60,8.4/24,9.5/76} {
        \latentstack{#1}{\x}{\shade}
    }
}}

\newcommand{\gaplatenticon}[1]{%
\tikz[baseline=(current bounding box.center), x=\latenticonunit, y=\latenticonunit]{%
    \draw[#1!75!black, line width=0.35pt] (0.35,0.30) -- (0,0.30) -- (0,3.00) -- (0.35,3.00);
    \draw[#1!75!black, line width=0.35pt] (10.65,0.30) -- (11,0.30) -- (11,3.00) -- (10.65,3.00);
    \foreach \x/\shade in {4.0/36,5.1/82,6.2/48} {
        \latentstack{#1}{\x}{\shade}
    }
}}

\newcommand{\fulllatenticon}[1]{%
\tikz[baseline=(current bounding box.center), x=\latenticonunit, y=\latenticonunit]{%
    \draw[#1!75!black, line width=0.35pt] (0.35,0.30) -- (0,0.30) -- (0,3.00) -- (0.35,3.00);
    \draw[#1!75!black, line width=0.35pt] (10.65,0.30) -- (11,0.30) -- (11,3.00) -- (10.65,3.00);
    \foreach \x/\shade in {0.7/18,1.8/42,2.9/68,4.0/36,5.1/82,6.2/48,7.3/60,8.4/24,9.5/76} {
        \latentstack{#1}{\x}{\shade}
    }
}}

\newcommand{\noiselatenticon}[1]{%
\tikz[baseline=(current bounding box.center), x=\latenticonunit, y=\latenticonunit]{%
    \draw[#1!75!black, line width=0.35pt] (0.35,0.30) -- (0,0.30) -- (0,3.00) -- (0.35,3.00);
    \draw[#1!75!black, line width=0.35pt] (10.65,0.30) -- (11,0.30) -- (11,3.00) -- (10.65,3.00);
    \foreach \x/\sA/\sB/\sC/\sD in {
        0.7/86/18/67/35,
        1.8/28/79/22/91,
        2.9/73/44/88/16,
        4.0/52/24/77/63,
        5.1/14/95/38/82,
        6.2/69/31/57/20,
        7.3/41/84/26/72,
        8.4/92/36/61/13,
        9.5/23/75/47/89
    } {
        \foreach \y/\shade in {0.70/\sA,1.14/\sB,1.58/\sC,2.02/\sD} {
            \fill[#1!\shade] (\x,\y) rectangle ++(0.78,0.42);
            \draw[#1!55!black, line width=0.15pt] (\x,\y) rectangle ++(0.78,0.42);
        }
    }
}}

\begin{tikzpicture}[
    font=\small,
    node distance=0.8cm and 0.5cm,
    blue_box/.style={
        rectangle, rounded corners, draw=blue!80, fill=blue!20, thick,
        minimum width=1.2cm, minimum height=0.6cm, text centered
    },
    orange_box/.style={
        rectangle, draw=orange!80, fill=orange!10, thick,
        minimum width=1.8cm, minimum height=0.6cm, text centered
    },
    green_box/.style={
        rectangle, draw=green!80, fill=green!10, thick,
        minimum width=1.8cm, minimum height=0.6cm, text centered
    },
    red_circle/.style={
        circle, draw=red!80, fill=red!10, thick,
        minimum size=1.05cm, text centered
    },
    sum_circle/.style={
        circle, draw=black, fill=white, thick, minimum size=0.2cm
    },
    data_cyl/.style={
        cylinder, shape border rotate=90, aspect=0.3, draw=yellow!100, fill=yellow!30, thick,
        minimum height=1cm, minimum width=0.7cm
    },
    latent_vis/.style={
        minimum width=2cm, minimum height=0.62cm,
        inner sep=0pt, outer sep=0pt
    },
    waveform_preview/.style={inner sep=0pt, outer sep=0pt, align=center},
    score_box/.style={orange_box, minimum width=\scoreboxwidth, inner xsep=5pt, inner ysep=3pt},
    codec_icon/.style={inner sep=0pt, outer sep=0pt},
    arrow/.style={thick, -Straight Barb},
    dashed_arrow/.style={thick, -Straight Barb, dashed}
]

\coordinate (cj) at (0,0);
\coordinate (cxT) at (8.2,2.3);
\coordinate (cupdate) at (8.2,0);

    \node (j) at (cj) [green_box, align=center] {\scriptsize Similarity search \\ $\mathcal{J}_i(\hat{t})$};

    \node (data) [data_cyl, above left=0.2cm and 0.1cm of j] {$\mathcal{S}$};
    \node (y)    [blue_box, above=0.4cm of j] {$\mathbf{Y}$};
    \node (ywaveform)  [above=0.2cm of y, align=center] {
    \scriptsize \maskedlatenticon{blue}};
    \node (yorigwave) [waveform_preview, above=0.15cm of ywaveform] {
    \includegraphics[width=\waveformpreviewwidth]{figures/y_waveform_cropped.png}};

    \node (xtilde) [blue_box, below=0.4cm of j] {$\tilde{\mathbf{X}}$};
    \node (xtildewaveform)  [below=0.3cm of xtilde, align=center] {\scriptsize \gaplatenticon{green}};

    \node (prior)      [orange_box, right=1.45cm of j, align=center] {\scriptsize Prior score model \\ $s_\theta(\mathbf{X}_\tau, \tau)$};
    \node (likelihood) [orange_box, right=0.75cm of y, align=center] {\scriptsize Likelihood score \\
    $-\nabla_{\mathbf{X}_\tau} \frac{1}{\sigma_Y^2}\left\| \mathbf{M}(\mathbf{Y} - \hat{\mathbf{X}}_0(\mathbf{X}_\tau)) \right\|_F^2$};
    \node (aux)        [orange_box, right=0.35cm of xtilde, align=center] {\scriptsize Auxiliary likelihood score \\
    $-\nabla_{\mathbf{X}_\tau} \frac{1}{\sigma^2_{\tilde{X}}}\left\| (\mathbf{I}-\mathbf{M})(\tilde{\mathbf{X}} - \hat{\mathbf{X}}_0(\mathbf{X}_\tau)) \right\|_F^2$};

    \node (sum1)      [sum_circle, right=5.4cm of j] {$+$};

    \node (xT)  at (cxT)    [red_circle] {\scriptsize $\mathbf{X}_T$};
    \node (noise)  [left=0.2cm of xT] {\scriptsize \noiselatenticon{red}};
    \node (dots_l) [below=-0.25cm of xT] {$\vdots$};
    \node (xtau)   [red_circle, below=0cm of dots_l] {\scriptsize $\mathbf{X}_{\tau}$};

    \node (xtau-1) [red_circle, below=0.55cm of xtau] {\scriptsize $\mathbf{X}_{\tau-1}$};
    \node (dots_r) [below=-0.3cm of xtau-1] {\scriptsize $\vdots$};
    \node (x0)     [red_circle, below=-0.05cm of dots_r] {\scriptsize $\mathbf{X}_0$};
    \node (sample) [above left=-0.4cm and 0.2cm of x0] {\scriptsize \fulllatenticon{red}};
    \node (decodedwave) [waveform_preview, below=0.16cm of sample] {
    \includegraphics[width=\waveformpreviewwidth]{figures/sample_waveform_cropped.png}};

    \draw [arrow] (data) |- (j.west);
    \node [codec_icon, text=blue!70!black] at ($(yorigwave.south)!0.5!(ywaveform.north)$) {\large$\Downarrow$};
    \draw [arrow] (y.south) -- (j.north);
    \draw [arrow] (j.south) -- (xtilde.north);
    \draw [arrow] (xtilde.east) -- ++(0.3,0) |- (aux.west);
    \draw [arrow] (y) -- (likelihood.west);

    \draw [arrow] (likelihood.east) -| (sum1) node[midway, above, xshift=0.1cm, font=\scriptsize] {};
    \draw [arrow] (prior.east) -- (sum1);
    \draw [arrow] (sum1.east) -- (cupdate) node[midway, below, xshift=0cm, font=\scriptsize] {Update};
    \draw [arrow] (aux.east) -| (sum1) node[midway, below, xshift=0.1cm, font=\tiny] {};

    \draw [arrow] (xtau) -- (xtau-1);
    \node [codec_icon, text=red!70!black] at ($(sample.south)!0.1!(decodedwave.north)$) {\large$\Downarrow$};

\end{tikzpicture}

